Review on the inclusion of isospin breaking effects in lattice calculations

Isospin symmetry is explicitly broken in the Standard Model by the non-zero differences of mass and electric charge between the up and down quarks. Both of these corrections are expected to have a comparable size of the order of one percent relatively to hadronic energies. Although these contributions are small, they play a crucial role in hadronic and nuclear physics. In this review we explain how to properly define QCD and QED on a finite and discrete space-time so that isospin corrections to hadronic observables can be computed ab-initio. We then consider the different approaches to compute lattice correlation functions of QCD and QED observables. Finally we summarise the actual lattice results concerning the isospin corrections to the light hadron spectrum.

==> figures/gp_comp_N_all_over.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1565,-125){\makebox(0,0){\strut{}$\DQCDM_N~(\mathrm{MeV})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(767,205){\makebox(0,0){\strut{}-3.5}}%
      \put(1166,205){\makebox(0,0){\strut{}-3}}%
      \put(1566,205){\makebox(0,0){\strut{}-2.5}}%
      \put(1965,205){\makebox(0,0){\strut{}-2}}%
      \put(2364,205){\makebox(0,0){\strut{}-1.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3960,-125){\makebox(0,0){\strut{}$\DQEDM_N~(\mathrm{MeV})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3242,205){\makebox(0,0){\strut{} 0.5}}%
      \put(3721,205){\makebox(0,0){\strut{} 1}}%
      \put(4200,205){\makebox(0,0){\strut{} 1.5}}%
      \put(4679,205){\makebox(0,0){\strut{} 2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5326,3635){\makebox(0,0)[l]{\strut{}\footnotesize{\citet{Gasser:1982ic}~(\citeyear{Gasser:1982ic})}}}%
      \put(5326,3234){\makebox(0,0)[l]{\strut{}\footnotesize{\citet{WalkerLoud:2012gq}~(\citeyear{WalkerLoud:2012gq})}}}%
      \put(5326,2832){\makebox(0,0)[l]{\strut{}\footnotesize{\citet{Shanahan:2013kg}~(\citeyear{Shanahan:2013kg})}}}%
      \csname LTb\endcsname%
      \put(5326,2431){\makebox(0,0)[l]{\strut{}\footnotesize{NPLQCD~\citep{Beane:2007eh}~(\citeyear{Beane:2007eh})}}}%
      \put(5326,2030){\makebox(0,0)[l]{\strut{}\footnotesize{RBC-UKQCD~\citep{Blum:2010ge}~(\citeyear{Blum:2010ge})}}}%
      \put(5326,1629){\makebox(0,0)[l]{\strut{}\footnotesize{QCDSF-UKQCD~\citep{Horsley:2012ue}~(\citeyear{Horsley:2012ue})}}}%
      \put(5326,1227){\makebox(0,0)[l]{\strut{}\footnotesize{RM123~\citep{deDivitiis:2013vc}~(\citeyear{deDivitiis:2013vc})}}}%
      \put(5326,826){\makebox(0,0)[l]{\strut{}\footnotesize{BMWc~\citep{Borsanyi:2013va}~(\citeyear{Borsanyi:2013va})}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gp_comp_N_all}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/gp_comp_eps_lat_over.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(897,205){\makebox(0,0){\strut{} 0}}%
      \put(1664,205){\makebox(0,0){\strut{} 0.25}}%
      \put(2431,205){\makebox(0,0){\strut{} 0.5}}%
      \put(3199,205){\makebox(0,0){\strut{} 0.75}}%
      \put(3966,205){\makebox(0,0){\strut{} 1}}%
      \put(2124,-125){\makebox(0,0){\strut{}$\varepsilon$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1587,3876){\makebox(0,0){\footnotesize Dashen's theorem}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4096,3635){\makebox(0,0)[l]{\strut{}\footnotesize{\citet{Duncan:1996cy}~(\citeyear{Duncan:1996cy}) (quenched QCD)}}}%
      \put(4096,3234){\makebox(0,0)[l]{\strut{}\footnotesize{RBC-UKQCD~\citep{Blum:2007gh}~(\citeyear{Blum:2007gh})}}}%
      \put(4096,2832){\makebox(0,0)[l]{\strut{}\footnotesize{\textit{BMWc~\citep{Portelli:2010tz}~(\citeyear{Portelli:2010tz})}}}}%
      \put(4096,2431){\makebox(0,0)[l]{\strut{}\footnotesize{RBC-UKQCD~\citep{Blum:2010ge}~(\citeyear{Blum:2010ge})}}}%
      \put(4096,2030){\makebox(0,0)[l]{\strut{}\footnotesize{\textit{BMWc~\citep{Portelli:2012vz}~(\citeyear{Portelli:2012vz})}}}}%
      \put(4096,1629){\makebox(0,0)[l]{\strut{}\footnotesize{RM123~\citep{deDivitiis:2013vc}~(\citeyear{deDivitiis:2013vc})}}}%
      \put(4096,1227){\makebox(0,0)[l]{\strut{}\footnotesize{\textit{MILC~\citep{Basak:2013ug}~(\citeyear{Basak:2013ug})}}}}%
      \put(4096,826){\makebox(0,0)[l]{\strut{}\footnotesize{BMWc~\citep{BMW:2013}~(\citeyear{BMW:2013})}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gp_comp_eps_lat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/gp_comp_eps_phen_over.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(618,205){\makebox(0,0){\strut{} 0}}%
      \put(1455,205){\makebox(0,0){\strut{} 0.5}}%
      \put(2292,205){\makebox(0,0){\strut{} 1}}%
      \put(3129,205){\makebox(0,0){\strut{} 1.5}}%
      \put(3966,205){\makebox(0,0){\strut{} 2}}%
      \put(2124,-125){\makebox(0,0){\strut{}$\varepsilon$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1371,3876){\makebox(0,0){\footnotesize Dashen's theorem}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4096,3635){\makebox(0,0)[l]{\strut{}\footnotesize{\citet{Maltman:1990dh}~(\citeyear{Maltman:1990dh})}}}%
      \put(4096,3234){\makebox(0,0)[l]{\strut{}\footnotesize{\citet{Donoghue:1993bm}~(\citeyear{Donoghue:1993bm})}}}%
      \put(4096,2832){\makebox(0,0)[l]{\strut{}\footnotesize{\citet{Bijnens:1993go}~(\citeyear{Bijnens:1993go})}}}%
      \put(4096,2431){\makebox(0,0)[l]{\strut{}\footnotesize{\citet{Baur:1996gf}~(\citeyear{Baur:1996gf})}}}%
      \put(4096,2030){\makebox(0,0)[l]{\strut{}\footnotesize{\citet{Bijnens:1997ku}~(\citeyear{Bijnens:1997ku})}}}%
      \put(4096,1629){\makebox(0,0)[l]{\strut{}\footnotesize{\citet{Donoghue:1997kt}~(\citeyear{Donoghue:1997kt})}}}%
      \put(4096,1227){\makebox(0,0)[l]{\strut{}\footnotesize{\citet{Gao:1997hq}~(\citeyear{Gao:1997hq})}}}%
      \put(4096,826){\makebox(0,0)[l]{\strut{}\footnotesize{\citet{Moussallam:1997jm}~(\citeyear{Moussallam:1997jm})}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gp_comp_eps_phen}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/gp_comp_mq_lat_over.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2124,-125){\makebox(0,0){\strut{}$m_u/m_d$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(618,205){\makebox(0,0){\strut{} 0.3}}%
      \put(1287,205){\makebox(0,0){\strut{} 0.4}}%
      \put(1957,205){\makebox(0,0){\strut{} 0.5}}%
      \put(2627,205){\makebox(0,0){\strut{} 0.6}}%
      \put(3296,205){\makebox(0,0){\strut{} 0.7}}%
      \put(3966,205){\makebox(0,0){\strut{} 0.8}}%
      \put(1823,3830){\makebox(0,0){\footnotesize PDG 2012 \citep{PDG2012}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4096,3520){\makebox(0,0)[l]{\strut{}\footnotesize{\citet{Duncan:1996cy}~(\citeyear{Duncan:1996cy}) (quenched QCD)}}}%
      \put(4096,3004){\makebox(0,0)[l]{\strut{}\footnotesize{RBC-UKQCD~\citep{Blum:2007gh}~(\citeyear{Blum:2007gh})}}}%
      \put(4096,2488){\makebox(0,0)[l]{\strut{}\footnotesize{RBC-UKQCD~\citep{Blum:2010ge}~(\citeyear{Blum:2010ge})}}}%
      \put(4096,1973){\makebox(0,0)[l]{\strut{}\footnotesize{PACS-CS~\citep{Aoki:2012uu}~(\citeyear{Aoki:2012uu})} (unquenched QED)}}%
      \put(4096,1457){\makebox(0,0)[l]{\strut{}\footnotesize{RM123~\citep{deDivitiis:2013vc}~(\citeyear{deDivitiis:2013vc})}}}%
      \put(4096,941){\makebox(0,0)[l]{\strut{}\footnotesize{BMWc~\citep{BMW:2013}~(\citeyear{BMW:2013})}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gp_comp_mq_lat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/gp_final_split_over.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6236.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,576){\makebox(0,0)[r]{\strut{}$-9$}}%
      \put(682,848){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(682,1120){\makebox(0,0)[r]{\strut{}$-7$}}%
      \put(682,1392){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(682,1664){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(682,1936){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(682,2207){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(682,2479){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,2751){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(682,3023){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,3295){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,3567){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1652,220){\makebox(0,0){\strut{}$\Delta M_{N}$}}%
      \put(3327,220){\makebox(0,0){\strut{}$\Delta M_{\Sigma}$}}%
      \put(5002,220){\makebox(0,0){\strut{}$\Delta M_{\Xi}$}}%
      \put(176,2071){\rotatebox{-270}{\makebox(0,0){\strut{}$(\mathrm{MeV})$}}}%
      \put(2573,3567){\makebox(0,0)[l]{\strut{}\footnotesize{Budapest-Marseille-Wuppertal collaboration}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1405,1273){\makebox(0,0)[l]{\strut{}total}}%
      \csname LTb\endcsname%
      \put(1405,1053){\makebox(0,0)[l]{\strut{}QCD}}%
      \csname LTb\endcsname%
      \put(1405,833){\makebox(0,0)[l]{\strut{}QED}}%
      \csname LTb\endcsname%
      \put(1405,613){\makebox(0,0)[l]{\strut{}exp.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gp_final_split}}%
    \gplfronttext
  \end{picture}%
\endgroup

